Update from Hell: Can Coding Agents Survive Hidden Breakage in Dependency Upgrades?

Modern software systems rely heavily on third-party dependencies, but upgrading those dependencies remains a costly maintenance activity. Dependency upgrades do not always preserve the function signatures, type systems, APIs, or runtime semantics assumed by existing code. Consequently, developers often need to perform source code adaptations to accommodate dependency-induced changes. However, such code-level changes are often not explicitly communicated to project maintainers, posing a significant challenge to software reliability. Meanwhile, coding agents have emerged as a new form of software development tool and are increasingly adopted by developers due to their automation capabilities. In this paper, we introduce DEPBENCH, a benchmark consisting of 203 real-world dependency-upgrade tasks across five package ecosystems spanning five language communities, each involving hidden code-level changes that require source code adaptation. We evaluate mainstream coding agents on DEPBENCH. The best completed configuration solves only 104/203 tasks (51.2%), with substantial variation across agent harnesses, models, and ecosystems, highlighting an important gap between current agent capabilities and real-world software maintenance needs.

==> assets/workflow.tikz.tex <==
% Shared by the paper and assets/overview.tex; all pictograms are vector paths.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    font=\normalfont\fontsize{8.5}{10}\selectfont,
    text=black, draw=black!75, line width=0.45pt,
    panel/.style={rounded corners=2pt, line width=0.6pt},
    title/.style={anchor=west, font=\normalfont\fontsize{12}{14}\selectfont},
    heading/.style={anchor=west, font=\normalfont\fontsize{9.4}{11}\selectfont},
    body/.style={anchor=west, font=\normalfont\fontsize{8.3}{10}\selectfont},
    metric/.style={anchor=west, font=\normalfont\fontsize{12}{14}\selectfont},
    note/.style={font=\normalfont\fontsize{7}{8.5}\selectfont, align=center},
    panel note/.style={note, text width=4.9cm},
    separator/.style={densely dotted, draw=black!30, line width=0.4pt},
    flow/.style={-{Stealth[length=1.5mm,width=1.2mm]}, draw=black!65, line width=0.55pt},
    step flow/.style={-{Stealth[length=1mm,width=0.8mm]}, draw=black!50, line width=0.4pt},
    pics/pr/.style={code={
        \draw (-0.17,0.24) -- (-0.17,-0.24);
        \draw (0.17,0.16) -- (0.17,-0.12) -- (-0.17,-0.24);
        \foreach \x/\y in {-0.17/0.24,-0.17/-0.24,0.17/0.16}
            \draw[fill=white] (\x,\y) circle (0.065);
    }},
    pics/folder/.style={code={
        \draw[rounded corners=1pt]
            (-0.28,-0.21) -- (-0.28,0.22) -- (-0.03,0.22)
            -- (0.04,0.13) -- (0.28,0.13) -- (0.28,-0.21) -- cycle;
        \draw (-0.28,0.06) -- (0.28,0.06);
    }},
    pics/document/.style={code={
        \draw[rounded corners=0.7pt]
            (-0.21,-0.26) -- (-0.21,0.26) -- (0.08,0.26)
            -- (0.21,0.13) -- (0.21,-0.26) -- cycle;
        \draw (0.08,0.26) -- (0.08,0.13) -- (0.21,0.13);
        \draw (-0.12,0.04) -- (0.12,0.04);
        \draw (-0.12,-0.05) -- (0.12,-0.05);
        \draw (-0.12,-0.14) -- (0.05,-0.14);
    }},
    pics/source-code/.style={code={
        \draw[rounded corners=1.5pt] (-0.23,-0.24) rectangle (0.23,0.24);
        \draw (-0.08,0.09) -- (-0.16,0) -- (-0.08,-0.09);
        \draw (0.08,0.09) -- (0.16,0) -- (0.08,-0.09);
        \draw (0.04,0.12) -- (-0.04,-0.12);
        \draw (-0.13,-0.18) -- (0.13,-0.18);
    }},
    pics/tests/.style={code={
        \draw[rounded corners=1pt] (-0.23,-0.24) rectangle (0.23,0.24);
        \foreach \y in {0.1,-0.1} {
            \draw (-0.16,\y) -- ++(0.04,-0.04) -- ++(0.08,0.09);
            \draw (0.02,\y) -- (0.15,\y);
        }
    }},
    pics/database/.style={code={
        \draw (0,0.2) ellipse [x radius=0.27,y radius=0.08];
        \draw (-0.27,0.2) -- (-0.27,-0.2)
            arc[start angle=180,end angle=360,x radius=0.27,y radius=0.08]
            -- (0.27,0.2);
        \draw (-0.27,0.01)
            arc[start angle=180,end angle=360,x radius=0.27,y radius=0.08];
    }},
    pics/terminal/.style={code={
        \draw[rounded corners=1pt] (-0.28,-0.22) rectangle (0.28,0.22);
        \draw (-0.28,0.12) -- (0.28,0.12);
        \draw (-0.17,0.03) -- (-0.08,-0.04) -- (-0.17,-0.11);
        \draw (-0.01,-0.11) -- (0.14,-0.11);
    }},
    pics/packages/.style={code={
        \draw (-0.12,0.02) rectangle (0.12,0.26);
        \draw (-0.29,-0.27) rectangle (-0.05,-0.03);
        \draw (0.05,-0.27) rectangle (0.29,-0.03);
        \draw (0,0.02) -- (0,-0.01);
        \draw (-0.17,-0.03) -- (-0.17,-0.01) -- (0.17,-0.01) -- (0.17,-0.03);
    }},
    pics/target/.style={code={
        \draw (0,0) circle (0.26);
        \draw (0,0) circle (0.17);
        \draw (0,0) circle (0.075);
        \draw (0,0) -- (0.3,0.3);
        \draw (0.18,0.3) -- (0.3,0.3) -- (0.3,0.18);
    }}
]
% Panel frames and compact section markers follow the same visual grid.
\foreach \x in {0,6,12} {
    \draw[panel] (\x,0) rectangle ++(5.5,-7.85);
    \draw (\x,-0.92) -- ++(5.5,0);
}
\pic at (0.48,-0.46) {pr};
\pic at (6.48,-0.46) {database};
\pic at (12.48,-0.46) {target};
\node[title] at (0.95,-0.46) {A. PR Mining};
\node[title] at (6.95,-0.46) {B. Causal Validation};
\node[title] at (12.95,-0.46) {C. Agent Evaluation};

% A. Candidate acquisition and patch decomposition.
\foreach \y/\label in {
    -1.33/Mine dependency-update PRs,
    -3.50/Decompose merged changes,
    -5.65/Package candidate tasks} {
    \fill[black!75] (0.28,\y-0.11) rectangle ++(0.055,0.22);
    \node[heading] at (0.48,\y) {\label};
}
\foreach \y in {-3.13,-5.28}
    \draw[separator] (0.28,\y) -- (5.22,\y);
\foreach \y in {-3.08,-5.20}
    \draw[step flow] (2.75,\y) -- ++(0,-0.23);
\pic at (0.82,-2.15) {pr};
\node[metric] at (1.40,-1.98) {4,660 candidate PRs};
\node[body] at (1.40,-2.41) {Dependabot / Renovate};
\node[panel note] at (2.75,-2.88) {Bot failed $\rightarrow$ human repair merged};

\pic at (1.00,-4.18) {document};
\pic at (2.75,-4.18) {source-code};
\pic at (4.50,-4.18) {tests};
\node at (1.00,-4.70) {Manifest $m$};
\node at (2.75,-4.70) {Repair $c$};
\node at (4.50,-4.70) {Tests $t$};
\node[panel note] at (2.75,-5.05) {Separate manifest, source, and test changes};

\pic at (0.82,-6.43) {folder};
\node[metric] at (1.40,-6.25) {Pinned base $b$};
\node[body] at (1.40,-6.68) {Environment + oracle $\Omega$};
\node[panel note] at (2.75,-7.24) {Candidate tuple $(b,m,c,t,\Omega)$};

% B. Automated environment setup, same-round validation, and release.
\foreach \y/\label in {
    -1.33/Automated Docker setup,
    -3.50/Apply the four-state oracle,
    -6.11/Release validated benchmark} {
    \fill[black!75] (6.28,\y-0.11) rectangle ++(0.055,0.22);
    \node[heading] at (6.48,\y) {\label};
}
\foreach \y in {-3.13,-5.77}
    \draw[separator] (6.28,\y) -- (11.22,\y);
\foreach \y in {-3.08,-5.70}
    \draw[step flow] (8.75,\y) -- ++(0,-0.23);
\pic at (6.82,-2.15) {terminal};
\node[metric] at (7.40,-1.98) {Docker images};
\node[body] at (7.40,-2.41) {Pinned base + dependencies};
\node[panel note] at (8.75,-2.88) {Automated environment build and setup};
\foreach \y/\state/\result in {
    -4.06/b/Pass,
    -4.44/{b \oplus m \oplus t}/Fail,
    -4.82/{b \oplus m \oplus c \oplus t}/Pass,
    -5.20/{b \oplus c \oplus t}/Fail} {
    \node[anchor=west] at (6.62,\y) {$\Omega(\state)$};
    \node[anchor=east, font=\normalfont\fontsize{8.5}{10}\selectfont]
        at (11.00,\y) {\result};
}
\node[panel note] at (8.75,-5.53) {All four outcomes required in the same round};
\pic at (6.82,-6.87) {database};
\node[metric] at (7.40,-6.65) {\benchmarkname};
\node[body] at (7.40,-7.08) {203 tasks across 5 ecosystems};
\node[panel note] at (8.75,-7.55) {npm/yarn $\cdot$ Maven/Java $\cdot$ Go $\cdot$ Cargo $\cdot$ Python};

% C. Full-upgrade evaluation without solution or test leakage.
\foreach \y/\label in {
    -1.33/Set up agent evaluation,
    -3.50/Run coding agents,
    -5.65/Verify held-out behavior} {
    \fill[black!75] (12.28,\y-0.11) rectangle ++(0.055,0.22);
    \node[heading] at (12.48,\y) {\label};
}
\foreach \y in {-3.13,-5.28}
    \draw[separator] (12.28,\y) -- (17.22,\y);
\foreach \y in {-3.08,-5.20}
    \draw[step flow] (14.75,\y) -- ++(0,-0.23);
\pic at (12.82,-2.16) {terminal};
\node[heading] at (13.40,-1.98) {Base repository $b$};
\node[body] at (13.40,-2.41) {Upgrade instruction};
\draw[dashed, draw=black!40, rounded corners=1pt]
    (12.35,-2.69) rectangle (17.15,-3.01);
\node[note] at (14.75,-2.85) {Hidden: repair $c$, tests $t$, and oracle scripts};

\pic at (13.00,-4.18) {packages};
\pic at (14.75,-4.18) {source-code};
\pic at (16.50,-4.18) {document};
\draw[flow] (13.43,-4.18) -- (14.32,-4.18);
\draw[flow] (15.18,-4.18) -- (16.07,-4.18);
\node at (13.00,-4.70) {Upgrade};
\node at (14.75,-4.70) {Repair};
\node at (16.50,-4.70) {Patch $\hat{c}$};
\node[panel note] at (14.75,-5.05) {Harness--LLM pairs; 60\,min limit};
\node[panel note] at (14.75,-6.10) {Overlay tests $t$; run install / build / tests};
\pic at (12.97,-6.83) {target};
\node[metric] at (13.55,-6.65) {Pass / non-pass};
\node[body] at (13.55,-7.08) {Identical oracle across agents};
\node[panel note] at (14.75,-7.55) {Pass iff the final verifier reward is 1};

% External elbows connect each panel's output to the next panel's first step.
\draw[flow] (5.5,-6.43) -- (5.75,-6.43) -- (5.75,-2.36) -- (6,-2.36);
\node[note, rotate=90, fill=white, inner sep=1.5pt] at (5.75,-4.46) {Candidate};
\draw[flow] (11.5,-6.87) -- (11.75,-6.87) -- (11.75,-2.16) -- (12,-2.16);
\node[note, rotate=90, fill=white, inner sep=1.5pt] at (11.75,-4.51) {Task};
\node[note] at (8.75,-8.15)
    {Developer repair $c$, held-out tests $t$, and oracle scripts remain hidden from agents.};
\end{tikzpicture}

